Numerical Optimization of Planar Nozzle Shapes for Fused Deposition Modeling

Purpose: In fused deposition modeling (FDM), the nozzle plays a critical role in enabling high printing speeds while maintaining precision. Despite its importance, most applications still rely on standard nozzle designs. This work investigates the influence of nozzle geometry on pressure loss inside the nozzle, a key factor in high-speed printing performance. Design/methodology/approach: We focus on optimizing the nozzle shape to minimize the pressure loss and establish a framework that allows both simple angle-based optimization and more advanced spline-based parametrization. To model the polymer melt flow, we use a Giesekus model to account for viscoelastic effects. Findings: For angle-based optimization, the pressure-loss objective exhibits two local minima: one associated with smooth flow and another with pronounced recirculation regions inside the nozzle. While the latter yields a lower pressure drop, such flow patterns are generally undesirable due to increased residence times and the associated risk of material degradation and nozzle clogging. The splinebased parametrization results in only marginal additional reductions in pressure loss compared to angle optimization, while decreasing the manufacturability of the nozzle considerably. Originality/value: This paper presents a comparative study of FDM nozzle shape optimization using a Giesekus model. We introduce a flexible optimization framework that accommodates both simple and advanced geometric parametrizations. The main contribution is the systematic comparison between angle- and spline-based parametrizations across materials and extrusion velocities, showing that most of the achievable pressure-loss reduction is already captured by the simpler and more manufacture-ready angle optimization.

==> plots_and_figures/angle-convergence.tex <==
% \documentclass{sn-jnl}
% \usepackage{graphicx}%
% \usepackage{multirow}%
% \usepackage{amsmath,amssymb,amsfonts}%
% \usepackage{amsthm}%
% \usepackage{mathrsfs}%
% \usepackage[title]{appendix}%
% \usepackage{xcolor}%
% \usepackage{textcomp}%
% \usepackage{manyfoot}%
% \usepackage{booktabs}%
% \usepackage{algorithm}%
% \usepackage{algorithmicx}%
% \usepackage{algpseudocode}%
% \usepackage{listings}%
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{svg}
% \usepackage{gensymb}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{placeins}
% \usepackage[active,tightpage]{preview}
% \PreviewEnvironment{tikzpicture}  % or {figure} if you want whole figure
% \pagestyle{empty}  % remove page numbers

% \begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            % width=cm, height=6cm,
            width=\linewidth,
            grid=major,
            xlabel={Number of iterations[-]},
            ylabel={Relative pressure drop [\%]},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            % ymode=log,
            % legend pos=north west,
            legend style={
                at={(0.5,1.05)},
                anchor=south,
                legend columns=3
            },
            % xtick={3,5,7,9},
            ticklabel style={font=\small},
            label style={font=\small},
            legend style={font=\small},
            line width=1pt,
            tick style={thick},
            % every axis plot/.append style={thick, mark=*}
        ]

    \pgfmathsetmacro{\initval}{2012.0282584564434*0.01}
        \addplot[color=red, mark=square*] coordinates {
        (0,{2012.0282584564434/\initval})
        (1,{1968.41198667158/\initval})
        (2,{1942.0684667406174/\initval})
        (3,{1927.744684135502/\initval})
        (4,{1923.916487531676/\initval})
        (5,{1923.8368667055602/\initval})
        (6,{1923.0025626022345/\initval})
        (7,{1921.826311187972/\initval})
        (8,{1924.770762605679/\initval})
        (9,{1921.8406613159632/\initval})
                % (1,  0.00000000000000)
                % (2,  2.16855359489088)
                % (3,  3.47967374439678)
                % (4,  4.19117469305062)
                % (5,  4.38152980436340)
                % (6,  4.38548540762087)
                % (7,  4.42696857427392)
                % (8,  4.48544048660256)
                % (9,  4.33898544716874)
                % (10, 4.48472717964302)
        };
        \addlegendentry{PLA}
        
\pgfmathsetmacro{\initval}{528.1784725792463*0.01}
        \addplot[color=black, mark=x] coordinates {
(0,{528.1784725792463/\initval})
(1,{517.1294028978253/\initval})
(2,{510.35406505854615/\initval})
(3,{506.60913243986175/\initval})
(4,{505.5336091365273/\initval})
(5,{505.07590912350133/\initval})
(6,{504.81219576000044/\initval})
(7,{504.54848239649954/\initval})
(8,{504.60941148145396/\initval})
(9,{504.6703405664084/\initval})
(10,{504.7312696513628/\initval})
(11,{504.7921987363172/\initval})
                % (1,  0.00000000000000)
                % (2,  2.09191973074275)
                % (3,  3.37469405628338)
                % (4,  4.08372193475727)
                % (5,  4.28735070025434)
                % (6,  4.37400701753871)
                % (7,  4.41000000000000)  % placeholder
                % (8,  4.47386468959153)
                % (9,  4.39000000000000)  % placeholder
                % (10, 4.42000000000000)  % placeholder
                % (11, 4.44500000000000)  % placeholder
                % (12, 4.42772188891518)
        };
        \addlegendentry{PET-G}
        
        
\pgfmathsetmacro{\initval}{1179.8203912744514*0.01}

        
        \addplot[
            color=blue, mark=o
        ] coordinates {
            (0,{1179.8203912744514/\initval})
            (1,{1156.2412577213322/\initval})
            (2,{1141.461983757516/\initval})
            (3,{1132.3504752257404/\initval})
            (4,{1126.5511483770533/\initval})
            (5,{1124.2913172384715/\initval})
            (6,{1123.7339008299339/\initval})
            (7,{1123.8428143533426/\initval})
            (8,{1123.7192975660232/\initval})
            (9,{1123.8504239567283/\initval})
            (10,{1124.3735932574386/\initval})
            % (1, 0.0000000000000000)
            % (2, 1.99853585575418)
            % (3, 3.25120737025916)
            % (4, 4.02348665947649)
            % (5, 4.51502985465917)
            % (6, 4.70657012259272)
            % (7, 4.75381599261329)
            % (8, 4.74458462788910)
            % (9, 4.75505374575085)
            % (10,4.74393964807337)
            % (11,4.69959651715450)
        };
        \addlegendentry{PA6/66}
        \end{axis}
    \end{tikzpicture}
    % \caption{Comparing the optimal angle for different feeding rates. Outlet diameter of $0.5$mm}
% \end{figure}

% \end{document}




==> plots_and_figures/spline-convergence.tex <==
% \documentclass{sn-jnl}
% \usepackage{graphicx}%
% \usepackage{multirow}%
% \usepackage{amsmath,amssymb,amsfonts}%
% \usepackage{amsthm}%
% \usepackage{mathrsfs}%
% \usepackage[title]{appendix}%
% \usepackage{xcolor}%
% \usepackage{textcomp}%
% \usepackage{manyfoot}%
% \usepackage{booktabs}%
% \usepackage{algorithm}%
% \usepackage{algorithmicx}%
% \usepackage{algpseudocode}%
% \usepackage{listings}%
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{svg}
% \usepackage{gensymb}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{placeins}
% \usepackage[active,tightpage]{preview}
% \PreviewEnvironment{tikzpicture}  % or {figure} if you want whole figure
% \pagestyle{empty}  % remove page numbers

% \begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            % width=12cm, height=8cm,
            width=\linewidth,
            grid=major,
            xlabel={Number of iterations[-]},
            ylabel={Relative pressure drop [\%]},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            % ymode=log,
            % legend pos=north west,
            legend style={
                at={(0.5,1.05)},
                anchor=south,
                legend columns=3
            },
            % xtick={3,5,7,9},
            ticklabel style={font=\small},
            label style={font=\small},
            legend style={font=\small},
            line width=1pt,
            tick style={thick},
            % every axis plot/.append style={thick, mark=*}
        ]
        \pgfmathsetmacro{\initval}{2012.0282584564434*0.01} %2009.1535250162246}
        \addplot[color=red, mark=square*] coordinates {
(0,{2009.1535250162246/\initval})
(1,{1921.2534185622749/\initval})
(2,100) % capped from 2012.699527131187
(3,100) % capped from 2010.7757633976748
(4,{2007.6025310321625/\initval})
(5,{1985.8288998614498/\initval})
(6,{1957.4076016026556/\initval})
(7,100) % capped from 100000.0
(7,100) % capped from 2031.2085510854308
(8,100) % capped from 2049.086408268331
(9,100) % capped from 2121.1004901506685
(10,100) % capped from 2350.8092861764494
(11,100) % capped from 6596.067965298437
(12,{1922.3447380774815/\initval})
(13,{1955.0642779519499/\initval})
(14,{1925.9462879094935/\initval})
(15,{1926.9357102619501/\initval})
(16,{1923.1060235045188/\initval})
(17,{1918.3824155645875/\initval})
(18,{1921.3328299135064/\initval})
(19,{1918.4609313155938/\initval})
(20,{1918.7931013944121/\initval})
(21,{1917.7997778159624/\initval})
(22,{1921.9062930830246/\initval})
(23,{1920.3045722400184/\initval})
(24,{1919.243969247931/\initval})
(25,{1915.8775176833374/\initval})
(26,{1917.12680053015/\initval})
(27,{1919.1837572656495/\initval})
(28,{1916.6818127307438/\initval})
(29,{1919.333066015125/\initval})
(30,{1920.742339378412/\initval})
(31,{1918.1272283094872/\initval})
(32,{1917.726882264462/\initval})
(33,{1917.477255534675/\initval})
(34,{1916.7433263817748/\initval})
(35,{1919.0255843752184/\initval})
(36,{1917.6356682756686/\initval})
(37,{1917.600879046156/\initval})
(38,{1918.9509061407753/\initval})
(39,{1918.0905033518807/\initval})
(40,{1919.5162055444312/\initval})
(41,{1915.5584968102248/\initval})
(42,{1916.3160944826873/\initval})
(43,{1918.499514377006/\initval})
(44,{1917.8099010206183/\initval})
(45,{1917.4424713141184/\initval})
(46,{1917.8758142009751/\initval})
(47,{1917.0851599811122/\initval})
(48,{1916.233094368387/\initval})
(49,{1917.2405572962498/\initval})
(50,{1917.7423748186502/\initval})
(51,{1916.0630677321624/\initval})
(52,{1915.5482949971251/\initval})
(53,{1918.8455412789122/\initval})
(54,{1916.6284840269495/\initval})
(55,{1918.847868767819/\initval})
(56,{1917.0945202108874/\initval})
(57,{1915.4988732420748/\initval})
(58,{1916.6625950770122/\initval})
(59,{1915.9605691552374/\initval})
(60,{1916.6168381010748/\initval})
(61,{1916.5446831234249/\initval})
(62,{1916.6313046707874/\initval})
(63,{1916.617205038156/\initval})
(64,{1915.4245664342375/\initval})
(65,{1916.6690580434374/\initval})
(66,{1916.5370198378432/\initval})
(67,{1916.6101891608432/\initval})
(68,{1916.5385653025187/\initval})
(69,{1915.4330136780936/\initval})
(70,{1915.4241321170875/\initval})
(71,{1915.4299488239249/\initval})
(72,{1915.4268810675935/\initval})
(73,{1915.429445464456/\initval})
(74,{1915.4780499440872/\initval})
(75,{1916.5418695503931/\initval})
(76,{1915.4267066880684/\initval})
(77,{1916.5430318759309/\initval})
(78,{1915.4303856575625/\initval})
(79,{1915.4322680109935/\initval})
(80,{1916.5394393341248/\initval})
(81,{1916.5437409696187/\initval})
(82,{1916.5427530681063/\initval})
(83,{1916.5424735098122/\initval})
(84,{1915.4291589986815/\initval})
(85,{1915.4252668372624/\initval})
(86,{1915.4240543093997/\initval})
(87,{1916.5433671823002/\initval})
(88,{1915.423548756994/\initval})
(89,{1916.541321861831/\initval})
(90,{1915.4290756304936/\initval})
(91,{1915.4245326077375/\initval})
(92,{1915.428903315381/\initval})
(93,{1915.4235639304998/\initval})
(94,{1916.5412739621374/\initval})
(95,{1916.5410272475124/\initval})
(96,{1915.4284241716246/\initval})
(97,{1915.4288082660746/\initval})
(98,{1916.5409939043184/\initval})
(99,{1915.4234165224311/\initval})
(100,{1916.5411846308562/\initval})
(101,{1915.4234718565936/\initval})
(102,{1915.4239413445684/\initval})
(103,{1916.5418469997808/\initval})
(104,{1916.5408650226623/\initval})
(105,{1915.423802753544/\initval})
(106,{1916.540764095781/\initval})
(107,{1916.541416954181/\initval})
(108,{1915.428569308181/\initval})
(109,{1915.4286455210063/\initval})
(110,{1916.5406718953814/\initval})
        };
        \addlegendentry{PLA}
        
\pgfmathsetmacro{\initval}{528.1784725792463*0.01} %528.068261918825}
        \addplot[color=black, mark=x] coordinates {
(0,{528.068261918825/\initval})
(1,{514.8997871335437/\initval})
(2,100) % capped from 528.5526493325812
(3,100) % capped from 529.2494204101374
(4,{526.9150689459437/\initval})
(5,{519.0105109804124/\initval})
(6,100) % capped from 100000.0
(6,100) % capped from 550.6614576224312
(7,100) % capped from 537.9430214690937
(8,100) % capped from 550.0108001467437
(9,100) % capped from 627.0773099069376
(10,100) % capped from 943.0720130672876
(11,100) % capped from 100000.0
(11,{509.6506125130562/\initval})
(12,{509.9444439176999/\initval})
(13,{509.12074681355/\initval})
(14,{509.005816572075/\initval})
(15,{511.19327990748116/\initval})
(16,{507.5002951303562/\initval})
(17,{515.6716545137499/\initval})
(18,100) % capped from 100000.0
(18,{511.54707436288754/\initval})
(19,100) % capped from 100000.0
(19,{515.4049336971312/\initval})
(20,{509.03048886346244/\initval})
(21,{523.0252395502063/\initval})
(22,{509.8318841590375/\initval})
(23,{509.48083678140006/\initval})
(24,{508.4950956087937/\initval})
(25,{507.18579579633126/\initval})
(26,{507.3575346309061/\initval})
(27,{513.8014876520562/\initval})
(28,{508.73405001403125/\initval})
(29,{507.083918897/\initval})
(30,{508.69336592160005/\initval})
(31,{504.69231590968116/\initval})
(32,{504.01681954449987/\initval})
(33,{504.3258535983624/\initval})
(34,{503.7594697645811/\initval})
(35,{503.64361798442496/\initval})
(36,{503.7172757559124/\initval})
(37,{503.5987685192937/\initval})
(38,{503.75706105505617/\initval})
(39,{503.55347542533127/\initval})
(40,{503.721623162975/\initval})
(41,{504.10976178138753/\initval})
(42,{502.5758638280312/\initval})
(43,{502.76519299113124/\initval})
(44,{503.4891886783437/\initval})
(45,{503.81491868114995/\initval})
(46,{504.11477050370615/\initval})
(47,{503.39514552958747/\initval})
(48,{503.8600086227499/\initval})
(49,{502.86086673862496/\initval})
(50,{502.8440163695436/\initval})
(51,{503.8154075550375/\initval})
(52,{503.4797171724249/\initval})
(53,{502.64877855919997/\initval})
(54,{503.32310685908124/\initval})
(55,{502.5865511395999/\initval})
(56,{503.01924041583743/\initval})
(57,{502.7063725627438/\initval})
(58,{502.49705246676876/\initval})
(59,{502.4990010215063/\initval})
(60,{502.7404142010438/\initval})
(61,{502.42650684544367/\initval})
(62,{502.4691625450937/\initval})
(63,{502.97400021886244/\initval})
(64,{502.5336949458374/\initval})
(65,{502.6237403334063/\initval})
(66,{503.35613853265/\initval})
(67,{502.48218908607487/\initval})
(68,{502.4258691331936/\initval})
(69,{502.43955413733124/\initval})
(70,{502.43942464178747/\initval})
(71,{502.47041183448755/\initval})
(72,{502.4433027763562/\initval})
(73,{502.41849281006876/\initval})
(74,{502.44642884153745/\initval})
(75,{502.4430711922687/\initval})
(76,{502.47615410961873/\initval})
(77,{502.46356958596243/\initval})
(78,{502.5928458883375/\initval})
(79,{502.49006264597494/\initval})
(80,{502.4409533150375/\initval})
(81,{502.48372923308114/\initval})
(82,{502.442530648/\initval})
(83,{502.58537715951866/\initval})
(84,{502.41880199353125/\initval})
(85,{502.4104177921562/\initval})
(86,{502.45973072547497/\initval})
(87,{502.4113950543124/\initval})
(88,{502.41043321496863/\initval})
(89,{502.40997446282495/\initval})
(90,{502.44474382426245/\initval})
(91,{502.44484191692504/\initval})
(92,{502.41043482879365/\initval})
(93,{502.4080623513562/\initval})
(94,{502.4080449694062/\initval})
(95,{502.41478587047493/\initval})
(96,{502.4105794603249/\initval})
(97,{502.40830114638743/\initval})
(98,{502.4082569535374/\initval})
(99,{502.4079150669562/\initval})
(100,{502.4480470032937/\initval})
(101,{502.4083494308875/\initval})
(102,{502.40779016631245/\initval})
(103,{502.40240509819364/\initval})
(104,{502.401367673825/\initval})
(105,{502.4390316112938/\initval})
(106,{502.46994674387497/\initval})
(107,{502.4016703644062/\initval})
(108,{502.40166650299363/\initval})
(109,{502.39953824649365/\initval})
(110,{502.40176888687495/\initval})
        };
        \addlegendentry{PET-G}
        
        

        \pgfmathsetmacro{\initval}{1179.8203912744514*0.01}

\addplot[color=blue, mark=o] coordinates {

(0,{1178.8470784520748/\initval})
(1,{1124.7337468133123/\initval})
(2,{1178.7684688935562/\initval})
(3,{1178.5079713193563/\initval})
(4,{1174.0863041515624/\initval})
(5,{1150.405145855881/\initval})
(6,{1128.9729680134685/\initval})
(7,100) % capped from 100000.0
(7,100) % capped from 1183.1248620005563
(8,100) % capped from 1191.4706260905061
(9,100) % capped from 1231.1028165609375
(10,100) % capped from 1367.76288205115
(11,100) % capped from 100000.0
(11,{1118.8225401356938/\initval})
(12,{1123.957507756875/\initval})
(13,{1118.9999722637124/\initval})
(14,{1119.247260521706/\initval})
(15,{1118.3539725019998/\initval})
(16,{1120.795397719875/\initval})
(17,{1119.5893183320375/\initval})
(18,{1119.219325184131/\initval})
(19,{1119.2736643172811/\initval})
(20,{1118.5642342761685/\initval})
(21,{1118.4532432904375/\initval})
(22,{1118.4560880472561/\initval})
(23,{1117.2156259896626/\initval})
(24,{1116.9090663381062/\initval})
(25,{1117.3363222870437/\initval})
(26,{1117.3585876497687/\initval})
(27,{1117.5077176737623/\initval})
(28,{1117.385475650356/\initval})
(29,{1117.6812938688622/\initval})
(30,{1117.5738991432936/\initval})
(31,{1117.7630720459747/\initval})
(32,{1117.3135933254437/\initval})
(33,{1117.251390381975/\initval})
(34,{1117.4465700625562/\initval})
(35,{1117.5632323956124/\initval})
(36,{1117.3546746088748/\initval})
(37,{1117.1011856778937/\initval})
(38,{1116.8099705800623/\initval})
(39,{1117.8478828821812/\initval})
(40,{1116.8572495519/\initval})
(41,{1116.8908715900748/\initval})
(42,{1117.0883468830375/\initval})
(43,{1116.9042474734126/\initval})
(44,{1117.689948039025/\initval})
(45,{1116.9063951901187/\initval})
(46,{1116.8086143555124/\initval})
(47,{1116.97200702855/\initval})
(48,{1117.0128310359687/\initval})
(49,{1117.1813122765811/\initval})
(50,{1116.7601685228126/\initval})
(51,{1116.8266110071872/\initval})
(52,{1117.0921979260188/\initval})
(53,{1116.6804100035686/\initval})
(54,{1116.7116567296248/\initval})
(55,{1117.624118742225/\initval})
(56,{1116.6103488536312/\initval})
(57,{1116.730998161981/\initval})
(58,{1117.5861297478373/\initval})
(59,{1117.547661670756/\initval})
(60,{1117.7954716371812/\initval})
(61,{1116.71577761645/\initval})
(62,{1116.6580465191437/\initval})
(63,{1116.7051100871/\initval})
(64,{1116.7076002432375/\initval})
(65,{1117.7994660347874/\initval})
(66,{1117.5687917056748/\initval})
(67,{1117.8047473476624/\initval})
(68,{1116.5859386142624/\initval})
(69,{1116.6141967749625/\initval})
(70,{1117.5617110438625/\initval})
(71,{1117.5407937981188/\initval})
(72,{1117.5396737018061/\initval})
(73,{1116.6616199885/\initval})
(74,{1116.6361562860438/\initval})
(75,{1116.8907712081123/\initval})
(76,{1116.659896614175/\initval})
(77,{1116.65969040825/\initval})
(78,{1116.6084006973874/\initval})
(79,{1116.6584259255874/\initval})
(80,{1117.5430138993374/\initval})
(81,{1116.6113668631501/\initval})
(82,{1116.6140252634812/\initval})
(83,{1116.585771014225/\initval})
(84,{1116.6616282246687/\initval})
(85,{1116.6602725907687/\initval})
(86,{1116.5862086582813/\initval})
(87,{1116.6597002074498/\initval})
(88,{1116.6623928778874/\initval})
(89,{1116.6630731391874/\initval})
(90,{1116.6634200337623/\initval})
(91,{1116.5853728470686/\initval})
(92,{1116.6628731425062/\initval})
(93,{1116.5852173824062/\initval})
(94,{1116.6624111625374/\initval})
(95,{1116.6593067849187/\initval})
(96,{1116.6626101761249/\initval})
(97,{1116.662176598656/\initval})
(98,{1116.5851181604187/\initval})
(99,{1116.658763587756/\initval})
(100,{1116.6618451180311/\initval})
(101,{1116.6600774940061/\initval})
(102,{1116.5855488228751/\initval})
(103,{1116.659736018625/\initval})
(104,{1116.5850977238374/\initval})
(105,{1116.5852020305376/\initval})
(106,{1116.5852530655125/\initval})
(107,{1116.6619558848563/\initval})
(108,{1116.6621264324688/\initval})
(109,{1116.6594413810938/\initval})
(110,{1116.6594537712124/\initval})
(111,{1116.5850761579375/\initval})
(112,{1116.661955174475/\initval})
(113,{1116.6593363339812/\initval})
(114,{1116.5851003126247/\initval})
(115,{1116.6593227829437/\initval})
(116,{1116.5851503282872/\initval})
(117,{1116.6619634631375/\initval})
(118,{1116.5850319890312/\initval})
(119,{1116.661995401425/\initval})
(120,{1116.6593600348685/\initval})
(121,{1116.5850854379999/\initval})
(122,{1116.585079830156/\initval})
(123,{1116.6593729485687/\initval})
(124,{1116.6593312396437/\initval})
(125,{1116.6619990145873/\initval})
(126,{1116.6619785227126/\initval})
(127,{1116.6593292641248/\initval})
(128,{1116.5850929099374/\initval})
(129,{1116.585093342381/\initval})
(130,{1116.66199962665/\initval})


};




% \pgfmathsetmacro{\initval}{1179.8203912744514}

% \addplot[green,semithick,mark=square] coordinates {
% (0,{1179.8203912744514/\initval})
% (1,{1156.2412577213322/\initval})
% (2,{1141.461983757516/\initval})
% (3,{1132.3504752257404/\initval})
% (4,{1126.5511483770533/\initval})
% (5,{1124.2913172384715/\initval})
% (6,{1123.7339008299339/\initval})
% (7,{1123.8428143533426/\initval})
% (8,{1123.7192975660232/\initval})
% (9,{1123.8504239567283/\initval})
% (10,{1124.3735932574386/\initval})
% };


        \addlegendentry{PA6/66}
        \end{axis}
    \end{tikzpicture}
    % \caption{Comparing the optimal angle for different feeding rates. Outlet diameter of $0.5$mm}
% \end{figure}

% \end{document}




==> plots_and_figures/viscoelastic_PLA_small_vortex_plot_optimal_angle_for_flow_rate.tex <==
% \documentclass{sn-jnl}
% \usepackage{graphicx}%
% \usepackage{multirow}%
% \usepackage{amsmath,amssymb,amsfonts}%
% \usepackage{amsthm}%
% \usepackage{mathrsfs}%
% \usepackage[title]{appendix}%
% \usepackage{xcolor}%
% \usepackage{textcomp}%
% \usepackage{manyfoot}%
% \usepackage{booktabs}%
% \usepackage{algorithm}%
% \usepackage{algorithmicx}%
% \usepackage{algpseudocode}%
% \usepackage{listings}%
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{svg}
% \usepackage{gensymb}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{placeins}
% \usepackage[active,tightpage]{preview}
% \PreviewEnvironment{tikzpicture}  % or {figure} if you want whole figure
% \pagestyle{empty}  % remove page numbers

% \begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            % width=12cm, height=8cm,
            width=\linewidth,
            grid=major,
            xlabel={Extrusion velocity [mm/s]},
            ylabel={Optimal angle $\alpha$ [$\degree$]},
            % legend pos=north west,
            legend style={
                at={(0.5,1.05)},
                anchor=south,
                legend columns=3
            },
            ticklabel style={font=\small},
            label style={font=\small},
            legend style={font=\small},
            line width=1pt,
            tick style={thick},
            every axis plot/.append style={thick, mark=*}
        ]
        \addplot[color=red, mark=square*] coordinates {
            (50,48.86249978)
            (80,51.67585236)
            (110,51.67787871)
            (140,48.84125208)
        };
        \addlegendentry{PLA}

        \addplot[color=black, mark=x] coordinates {
            (50,51.12866725)
            (80,48.73068828) %rerun
            (110,50.49508107) %rerun
            (140,48.76552734)
        };
        \addlegendentry{PET-G}

        
        \addplot[color=blue, mark=o] coordinates {
            (50,54.41464469)
            (80,57.18789124)
            (110,56.3310009)
            (140,63.46864543)
        };
        \addlegendentry{PA6/66}
        
        


        \end{axis}
    \end{tikzpicture}
    % \caption{Comparing the optimal angle for different feeding rates. Outlet diameter of $0.5$mm}
% \end{figure}

% \end{document}




==> plots_and_figures/viscoelastic_plot_relative_pressure_drop_improvement_for_feeding_rate_angle.tex <==
% \documentclass{sn-jnl}
% \usepackage{graphicx}%
% \usepackage{multirow}%
% \usepackage{amsmath,amssymb,amsfonts}%
% \usepackage{amsthm}%
% \usepackage{mathrsfs}%
% \usepackage[title]{appendix}%
% \usepackage{xcolor}%
% \usepackage{textcomp}%
% \usepackage{manyfoot}%
% \usepackage{booktabs}%
% \usepackage{algorithm}%
% \usepackage{algorithmicx}%
% \usepackage{algpseudocode}%
% \usepackage{listings}%
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{svg}
% \usepackage{gensymb}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{placeins}
% \usepackage[active,tightpage]{preview}
% \PreviewEnvironment{tikzpicture}  % or {figure} if you want whole figure
% \pagestyle{empty}  % remove page numbers
% \begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            % width=12cm, height=8cm,
            width=\linewidth,
            grid=major,
            xlabel={Extrusion velocity [mm/s]},
            ylabel={Relative pressure drop improvement [\%]},
            legend pos=north east,
            ticklabel style={font=\small},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
            % ytick distance=1, 
            % ytick={5.5,6,6.5,7,7.5},
            label style={font=\small},
            legend style={font=\small, yshift=40pt},
            line width=1pt,
            tick style={thick},
            every axis plot/.append style={thick, mark=*}
        ]

        \addplot[color=blue, mark=o] coordinates {
            (50,100-538.6065775971899/561.0126960838616 * 100)
            (80,100-831.9894240025994/871.0665750360197 * 100)
            (110,100-1123.7192975660232/1179.8203912744514 * 100)
            (140,100-1411.8603201797764/1487.7211471167025 * 100)

        };
        % \addlegendentry{PA6/66}
        
        \addplot[color=black, mark=x] coordinates {
            (50,100-245.50750158855965/256.82726881318956 * 100)
            (80,100-376.3754043943601/393.54241519159825 * 100)
            (110,100-504.7921987363172/528.1784725792463 * 100)
            (140,100-625.6142344391297/653.8940511965941 * 100)
        };
        % \addlegendentry{PET-G}

        \addplot[color=red, mark=square*] coordinates {
            (50,100-938.8571703916261/990.3160690768017 * 100)
            (80,100-1437.794930391227/1508.3223287870599 * 100)
            (110,100-1921.826311187972/2012.0282584564434 * 100)
            (140,100-2397.125550072087/2508.293858902563 * 100)
        };
        % \addlegendentry{PLA}

        % \addlegendentry{Dataset 2}
        \end{axis}
    \end{tikzpicture}
    % \caption{Comparison of number of spline points}
% \end{figure}

% \end{document}




==> plots_and_figures/viscoelastic_spline_optimization.tex <==
% \documentclass{sn-jnl}
% \usepackage{graphicx}%
% \usepackage{multirow}%
% \usepackage{amsmath,amssymb,amsfonts}%
% \usepackage{amsthm}%
% \usepackage{mathrsfs}%
% \usepackage[title]{appendix}%
% \usepackage{xcolor}%
% \usepackage{textcomp}%
% \usepackage{manyfoot}%
% \usepackage{booktabs}%
% \usepackage{algorithm}%
% \usepackage{algorithmicx}%
% \usepackage{algpseudocode}%
% \usepackage{listings}%
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{svg}
% \usepackage{gensymb}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{placeins}
% \usepackage[active,tightpage]{preview}
% \PreviewEnvironment{tikzpicture}  % or {figure} if you want whole figure
% \pagestyle{empty}  % remove page numbers

% \begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            % width=12cm, height=8cm,
            width=\linewidth,
            grid=major,
            xlabel={Number of spline control points[-]},
            ylabel={Pressure drop [MPa]},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            % legend pos=north west,
            legend style={
                at={(0.5,1.05)},
                anchor=south,
                legend columns=3
            },
            xtick={3,5,7,9},
            ticklabel style={font=\small},
            label style={font=\small},
            legend style={font=\small},
            % line width=1pt,
            % tick style={thick},
            every axis plot/.append style={thick, mark=*}
        ]

        \addplot[color=blue, mark=o,only marks] coordinates {
            (3,1.1195)
            (5,1.1166)
            (7,1.1182)
            (9,1.1186)
        };

        \end{axis}
    \end{tikzpicture}
    % \caption{Comparing the optimal angle for different feeding rates. Outlet diameter of $0.5$mm}
% \end{figure}

% \end{document}



